The Seesaw Mechanism in Quark-Lepton Complementarity

We systematically construct realistic mass matrices for the type-I seesaw mechanism out of more than 20 trillion possibilities. We use only very generic assumptions from extended quark-lepton complementarity, i.e., the leptonic mixing angles between flavor and mass eigenstates are either maximal, or parameterized by a single small quantity epsilon that is of the order of the Cabibbo angle epsilon theta_C. The small quantity epsilon also describes all fermion mass hierarchies. We show that special cases often considered in the literature, such as having a symmetric Dirac mass matrix or small mixing among charged leptons, constitute only a tiny fraction of our possibilities. Moreover, we find that in most cases the spectrum of right-handed neutrino masses is only mildly hierarchical. As a result, we provide for the charged leptons and neutrinos a selected list of 1981 qualitatively different Yukawa coupling matrices (or textures) that are parameterized by the Cabibbo angle and allow for a perfect fit to current data. In addition, we also briefly show how the textures could be generated in explicit models from flavor symmetries.

==> (inline-0) <==
\begin{longtable}{|@{\hspace{1mm}}c@{\hspace{1mm}}||@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}||@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.3mm}}c@{\hspace{0.3mm}}|@{\hspace{0.3mm}}c@{\hspace{0.3mm}}|}
\hline &&&&& \vspace{-3mm} \\*
\# & $M_\ell$ & $M_D$ & $M_R$ & 
$\begin{array}{@{\hspace{0.5mm}}c@{\hspace{0.5mm}}}
 m_i^D/m_D \\[1mm]
 m_i^R/M_{B-L}
\end{array}$
 & 
$\begin{array}{@{\hspace{0.5mm}}c@{\hspace{0.5mm}}}
 (\theta _{12}^\ell,  \theta _{13}^\ell, \theta _{23}^\ell) \\[1mm]
 (\theta _{12}^D, \theta _{13}^D, \theta _{23}^D) \\[1mm]
 (\theta _{12}^{D'}, \theta _{13}^{D'},  \theta _{23}^{D'}) \\[1mm]
 (\theta _{12}^R, \theta _{13}^R,  \theta _{23}^R) 
\end{array}$
\\*[1mm] \hline

 $1$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & 0 \\
 \xi  & 1 & 1 \\
 \epsilon ^2 & \xi  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & 0 \\
 0 & 1 & 1 \\
 0 & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , 0 , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $2$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon^2 ) \\
 ( \epsilon^2 , \epsilon  , 0 ) \\
 ( \epsilon^2 , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $3$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 \epsilon ^2 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon^2 , \epsilon^2 , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $4$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & \epsilon  & \epsilon  \\
 \xi  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \xi  , \xi  ) \\
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $5$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & \epsilon  & \epsilon  \\
 1 & 1 & 1 \\
 0 & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , 0 ) \\
 ( \frac{\pi }{4} , \epsilon^2 , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $6$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \epsilon  , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $7$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \epsilon  , \epsilon  ) \\
 ( \epsilon  , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $8$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \xi  \\
 \epsilon  & \epsilon  & \xi  \\
 \xi  & \xi  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 \epsilon  & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \xi  , \xi  ) \\
 ( \epsilon  , \xi  , \xi  ) \\
 ( \epsilon  , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $9$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 \epsilon ^2 & \epsilon  & \epsilon  \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & 1 & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( 1 , \epsilon  , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \frac{\pi }{4} , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $10$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon ^2 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \xi  \\
 0 & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( 0 , 0 , \epsilon  ) \\
 ( 0 , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $11$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon ^2 & 1 & \xi  \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \xi  \\
 0 & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( 0 , 0 , \xi  ) \\
 ( 0 , \xi  , \epsilon  )
\end{array}
$

\\[1mm] \hline $12$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \xi  \\
 0 & \epsilon  & \epsilon  \\
 \xi  & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & \xi  \\
 \xi  & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \xi  , \epsilon  )
\end{array}
$

\\[1mm] \hline $13$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}cc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon ^2-\xi  & 1 & \xi  \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 0 & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \xi  , \xi  ) \\
 ( \epsilon  , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $14$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{cc@{\hspace{2mm}}c}
 \epsilon  & \epsilon ^2 & \epsilon ^2 \\
 \epsilon  & 1 & \epsilon ^2-\xi  \\
 \epsilon ^2 & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , \epsilon  , \epsilon  ) \\
 ( \epsilon  , \xi  , \xi  ) \\
 ( \epsilon  , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $15$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 \epsilon ^2 & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon^2 , \epsilon^2 , \epsilon^2 ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $16$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon ^2 \\
 1 & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \epsilon  , \epsilon  ) \\
 ( \frac{\pi }{4} , \epsilon^2 , 0 ) \\
 ( \frac{\pi }{4} , \epsilon  , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $17$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 1 & \epsilon  & 1 \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \epsilon^2 , \frac{\pi }{4} ) \\
 ( 0 , \frac{\pi }{4} , \epsilon^2 ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $18$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon ^2 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & 0 \\
 1 & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , 0 , \epsilon  ) \\
 ( \epsilon^2 , \epsilon^2 , \epsilon^2 ) \\
 ( \frac{\pi }{4} , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $19$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 \epsilon  & \epsilon  & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 0 & 1 & 0 \\
 1 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon^2 , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , 0 )
\end{array}
$

\\[1mm] \hline $20$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \xi  ) \\
 ( \epsilon  , \epsilon  , \frac{\pi }{4} ) \\
 ( 0 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $21$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon ^2 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $22$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & 0 \\
 \xi  & 1 & \epsilon  \\
 \xi  & 1 & 0
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \xi  \\
 0 & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \epsilon  , \epsilon  ) \\
 ( \xi  , \xi  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $23$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & 0 \\
 \xi  & 1 & 1 \\
 \xi  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & \xi  \\
 \xi  & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \epsilon  )
\end{array}
$

\\[1mm] \hline $24$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \xi  \\
 1 & 1 & \xi  \\
 \xi  & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( 1 , \epsilon  , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $25$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & 0 \\
 \epsilon  & 1 & \epsilon  \\
 \epsilon ^2 & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon ^2 \\
 \epsilon  & 1 & 0 \\
 \epsilon ^2 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , 0 , \epsilon  )
\end{array}
$

\\[1mm] \hline $26$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & 0 \\
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}c@{\hspace{2mm}}c}
 \epsilon  & \epsilon  & \epsilon ^2-\xi  \\
 \epsilon  & 1 & 0 \\
 \epsilon ^2-\xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \xi  , \epsilon  )
\end{array}
$

\\[1mm] \hline $27$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \xi  \\
 \epsilon  & \epsilon  & 1 \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 \epsilon  & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \xi  , \xi  ) \\
 ( \epsilon  , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $28$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon ^2 \\
 \epsilon  & 1 & 1 \\
 \epsilon ^2 & 0 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}c@{\hspace{2mm}}c}
 \epsilon  & \epsilon ^2-\xi  & \epsilon  \\
 \epsilon ^2-\xi  & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \xi  , \epsilon  ) \\
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $29$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 0 & 1 & \xi  \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & 1 & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $30$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 \epsilon ^2 & 1 & \epsilon ^2 \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & 1 & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $31$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \xi  , \epsilon  , 0 ) \\
 ( \xi  , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $32$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \xi  \\
 1 & 1 & \xi  \\
 \xi  & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \xi  , 0 , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \xi  , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $33$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & \xi  \\
 \xi  & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $34$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & \epsilon  \\
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & 0 \\
 \xi  & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \epsilon  , \xi  ) \\
 ( \xi  , \xi  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $35$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 1 & 1 & 1 \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \epsilon  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , 0 ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $36$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 0 & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \epsilon  , 0 )
\end{array}
$

\\[1mm] \hline $37$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & \epsilon  \\
 0 & 1 & 0 \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , 0 ) \\
 ( \epsilon  , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $38$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}cc}
 \epsilon  & 0 & \epsilon ^2 \\
 \epsilon ^2-\xi  & 1 & \epsilon  \\
 \epsilon ^2 & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 \epsilon ^2 & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \xi  ) \\
 ( \xi  , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $39$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}cc}
 \epsilon  & 0 & \epsilon ^2 \\
 \epsilon ^2-\xi  & 1 & 0 \\
 \epsilon ^2 & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \xi  & \epsilon  \\
 \xi  & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $40$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}cc}
 \epsilon  & \epsilon ^2 & 0 \\
 \epsilon ^2-\xi  & 0 & 1 \\
 \epsilon ^2 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \xi  \\
 \epsilon  & 1 & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , 1 ) \\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , 0 , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \epsilon  ) \\
 ( \epsilon  , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $41$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 \epsilon ^2 & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( 0 , \epsilon  , \epsilon  )
\end{array}
$

\\[1mm] \hline $42$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon ^2 \\
 \epsilon  & 1 & 0 \\
 \epsilon ^2 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , 0 , \epsilon  )
\end{array}
$

\\[1mm] \hline $43$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}c@{\hspace{2mm}}c}
 \epsilon ^2 & \epsilon ^2 & \epsilon ^2-\xi  \\
 \epsilon ^2-\xi  & \epsilon  & \epsilon ^2 \\
 1 & \xi  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & \epsilon  & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \xi  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $44$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{cc@{\hspace{2mm}}c}
 \epsilon ^2 & \epsilon ^2 & \epsilon ^2-\xi  \\
 1 & \epsilon  & 1 \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & \epsilon  & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $45$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon^2 ) \\
 ( \epsilon^2 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $46$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 1 & 1 & \epsilon ^2 \\
 1 & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \xi  \\
 1 & 1 & \xi  \\
 \xi  & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , 0 , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \epsilon  , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \xi  )
\end{array}
$

\\[1mm] \hline $47$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , 0 , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \xi  , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \epsilon  )
\end{array}
$

\\[1mm] \hline $48$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon  \\
 \epsilon ^2 & \epsilon  & \epsilon  \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon ^2 & \xi  \\
 \epsilon ^2 & \epsilon  & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \epsilon  , \epsilon  ) \\
 ( \xi  , 0 , \xi  ) \\
 ( \epsilon  , \xi  , 0 )
\end{array}
$

\\[1mm] \hline $49$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & 0 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon^2 , \epsilon  , 0 ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon^2 , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $50$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon^2 , \epsilon  , 0 ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon^2 , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \epsilon  , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $51$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{c@{\hspace{2mm}}c@{\hspace{2mm}}c}
 \epsilon  & \epsilon ^2-\xi  & \epsilon  \\
 \epsilon  & 1 & \epsilon  \\
 \epsilon  & 1 & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & \epsilon ^2 \\
 \epsilon  & \epsilon ^2 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \xi  , \xi  ) \\
 ( \epsilon  , 0 , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $52$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 \epsilon  & 1 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , 0 , \xi  )
\end{array}
$

\\[1mm] \hline $53$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & \epsilon  \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 0 & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , \epsilon  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( 0 , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $54$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 1 & 1 & 1 \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( 1 , \epsilon  , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon^2 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \epsilon  , 0 )
\end{array}
$

\\[1mm] \hline $55$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & 1 \\
 \epsilon  & \epsilon  & \epsilon  \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( 1 , \epsilon  , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon^2 , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \epsilon  , 0 )
\end{array}
$

\\[1mm] \hline $56$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon ^2 & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon^2 , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 ) \\
 ( \frac{\pi }{4} , \epsilon  , \epsilon^2 ) \\
 ( \frac{\pi }{4} , \epsilon  , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $57$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon  \\
 1 & 1 & \epsilon  \\
 1 & 1 & \xi 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \epsilon  , \xi  ) \\
 ( \frac{\pi }{4} , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $58$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \xi  \\
 \epsilon  & \epsilon  & 1 \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & \epsilon  \\
 0 & \epsilon  & \xi  \\
 \epsilon  & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \epsilon  , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , \epsilon  , \xi  ) \\
 ( \xi  , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $59$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 1 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 1 & \epsilon ^2 & 1 \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( 1 , \epsilon  , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon^2 )
\end{array}
$

\\[1mm] \hline $60$ & $
\left(
\begin{array}{ccc}
 0 & 0 & 0 \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 0 & \epsilon  & \epsilon  \\
 1 & 1 & 0 \\
 \xi  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 1 & \epsilon  \\
 1 & 1 & \epsilon  \\
 \epsilon  & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , 0 , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \frac{\pi }{4} , \xi  , \xi  ) \\
 ( \frac{\pi }{4} , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $61$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & \epsilon  \\
 \xi  & 1 & 1 \\
 \epsilon ^2 & \epsilon  & \xi 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & 0 \\
 0 & 1 & 1 \\
 0 & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , 0 , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $62$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & 0 \\
 \epsilon ^2 & 1 & 1 \\
 \epsilon ^2 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & 0 \\
 0 & 1 & 1 \\
 0 & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , 0 , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $63$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & \epsilon  \\
 \epsilon ^2 & 1 & 1 \\
 \epsilon ^2 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & 0 & 0 \\
 0 & 1 & 1 \\
 0 & 1 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \epsilon  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , 0 , \frac{\pi }{4} )
\end{array}
$

\\[1mm] \hline $64$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon  & 0 \\
 \epsilon  & 1 & 1 \\
 \epsilon  & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 0 & 1 & 0 \\
 \epsilon  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( 0 , \epsilon  , \xi  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \epsilon  , \epsilon  , \frac{\pi }{4} ) \\
 ( 0 , \epsilon  , \xi  )
\end{array}
$

\\[1mm] \hline $65$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \xi  & 1 \\
 0 & \epsilon  & \xi  \\
 \epsilon ^2 & \xi  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon ^2 & \xi  \\
 \epsilon ^2 & \epsilon  & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \frac{\pi }{4} ) \\
 ( \xi  , \frac{\pi }{4} , \xi  ) \\
 ( \xi  , 0 , \xi  ) \\
 ( \epsilon  , \xi  , 0 )
\end{array}
$

\\[1mm] \hline $66$ & $
\left(
\begin{array}{ccc}
 0 & \epsilon ^2 & \epsilon  \\
 0 & \epsilon ^2 & \xi  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \xi  & 1 \\
 \epsilon ^2 & \epsilon  & 1 \\
 \epsilon ^2 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon ^2 & \xi  \\
 \epsilon ^2 & \epsilon  & 0 \\
 \xi  & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \frac{\pi }{4} , \epsilon  , \xi  ) \\
 ( \xi  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \xi  , 0 , \xi  ) \\
 ( \epsilon  , \xi  , 0 )
\end{array}
$

\\[1mm] \hline $67$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 1 & 1 & 1 \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & 1 & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $68$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & \epsilon  \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 1 & 1 & 1 \\
 1 & 1 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \epsilon  ) \\
 ( \epsilon  , \frac{\pi }{4} , \frac{\pi }{4} ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $69$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & \epsilon ^2 & \epsilon  \\
 1 & 1 & 1 \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \xi  & 1 \\
 \xi  & 1 & \xi  \\
 1 & \xi  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \epsilon  ) \\
 ( 0 , \frac{\pi }{4} , \xi  )
\end{array}
$

\\[1mm] \hline $70$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 1 \\
 0 & \epsilon ^2 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon  & 0 & \epsilon  \\
 1 & 1 & 1 \\
 \epsilon  & \epsilon  & \epsilon 
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & 1 & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon  , 1 , \epsilon  ) \vspace{0.1cm}\\
 ( \epsilon  , 1 , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \epsilon  , \xi  , \frac{\pi }{4} ) \\
 ( \epsilon  , \frac{\pi }{4} , \epsilon  ) \\
 ( \frac{\pi }{4} , \frac{\pi }{4} , \xi  ) \\
 ( 0 , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $71$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon ^2 \\
 1 & \epsilon  & 1 \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & \epsilon  & 1 \\
 \epsilon  & \epsilon  & \epsilon  \\
 1 & \epsilon  & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , 0 ) \\
 ( \frac{\pi }{4} , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , \frac{\pi }{4} , 0 ) \\
 ( \xi  , \frac{\pi }{4} , \epsilon  )
\end{array}
$

\\[1mm] \hline $72$ & $
\left(
\begin{array}{ccc}
 0 & 0 & \xi  \\
 0 & \epsilon ^2 & 0 \\
 0 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 \epsilon ^2 & \epsilon  & \epsilon ^2 \\
 1 & \epsilon  & 1 \\
 1 & 0 & 1
\end{array}
\right)$ & $\left(
\begin{array}{ccc}
 1 & 0 & 1 \\
 0 & \epsilon  & 0 \\
 1 & 0 & 1
\end{array}
\right)$ & $
\begin{array}{c}
 ( \epsilon ^2 , \epsilon  , 1 ) \\
 ( \epsilon ^2 , \epsilon  , 1 )
\end{array}
$ & $
\begin{array}{c}
 ( \xi  , \xi  , 0 ) \\
 ( \frac{\pi }{4} , \xi  , \frac{\pi }{4} ) \\
 ( \xi  , \frac{\pi }{4} , \epsilon  ) \\
 ( \xi  , \frac{\pi }{4} , 0 )
\end{array}
$
\\*[1mm] \hline
\multicolumn{6}{c}{}\vspace{-.15cm}\\
\caption{Complete set of selected seesaw textures/realizations for the NH case, where $\xi\in\{0,\epsilon^2\}$
  (see text).}
\label{tab:seesawtextures}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}||@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}||@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|@{\hspace{0.5mm}}c@{\hspace{0.5mm}}||@{\hspace{0.5mm}}c@{\hspace{0.5mm}}|}

\hline &&&&&&& \vspace{-3mm}
\\*
\#
& $ ( \delta ^l \hspace{-0.5mm}, \alpha _1^l , \alpha _2^l ) $ &
$( \delta ^D \hspace{-0.5mm}, \varphi _1^D , \varphi _2^D , \varphi _3^ D ) $ &
$( \delta ^{D'} \hspace{-1.5mm}, \alpha _1^{D'} , \alpha _2^{D'} ) $ &
$( \delta ^R \hspace{-0.5mm}, \varphi _1^R , \varphi _2^R , \varphi _3^R ) $ &
$( \theta_{12} , \theta_{13} , \theta_{23} ) $ &
$\chi^2$ &
Cases
\\*[1mm]\hline

$1$ & $

\begin{array}{c}
(0 , \pi , 0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.2^\circ,52.2^\circ)
\end{array}
$ & $7.12$ & 18
\\

$2$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.2^\circ,51.5^\circ)
\end{array}
$ & $5.29$ & 38

\\

$3$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $4.9$ & 26

\\

$4$ & $

\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.1^\circ,51.2^\circ)
\end{array}
$ & $4.71$ & 17

\\

$5$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.0^\circ,0.4^\circ,51.2^\circ)
\end{array}
$ & $4.7$ & 17

\\

$6$ & $

\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.4^\circ,51.2^\circ)
\end{array}
$ & $4.7$ & 177

\\

$7$ & $

\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.4^\circ,51.2^\circ)
\end{array}
$ & $4.7$ & 63

\\

$8$ & $

\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.1^\circ,51.2^\circ)
\end{array}
$ & $4.71$ & 17

\\

$9$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(32.9^\circ,0.2^\circ,51.2^\circ)
\end{array}
$ & $4.76$ & 23

\\

$10$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $4.78$ & 597

\\

$11$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $4.78$ & 835

\\

$12$ & $

\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.4^\circ,0.0^\circ,51.3^\circ)
\end{array}
$ & $4.81$ & 475

\\

$13$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(33.4^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $4.84$ & 104

\\

$14$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.6^\circ,51.3^\circ)
\end{array}
$ & $4.89$ & 14

\\

$15$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $4.9$ & 17

\\

$16$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.6^\circ,51.3^\circ)
\end{array}
$ & $4.9$ & 120

\\

$17$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.0^\circ,51.4^\circ)
\end{array}
$ & $4.96$ & 1138

\\

$18$ & $

\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.2^\circ,51.4^\circ)
\end{array}
$ & $4.97$ & 9

\\

$19$ & $

\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(33.4^\circ,0.0^\circ,51.4^\circ)
\end{array}
$ & $4.99$ & 387

\\

$20$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.7^\circ,0.2^\circ,51.2^\circ)
\end{array}
$ & $5.02$ & 26

\\

$21$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.4^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.03$ & 776

\\

$22$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.03$ & 876

\\

$23$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.03$ & 1351

\\

$24$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.3^\circ,51.4^\circ)
\end{array}
$ & $5.05$ & 27

\\

$25$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.1^\circ,51.4^\circ)
\end{array}
$ & $5.06$ & 392

\\

$26$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.4^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.09$ & 307

\\

$27$ & $

\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.2^\circ,51.4^\circ)
\end{array}
$ & $5.09$ & 26

\\

$28$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.7^\circ,0.2^\circ,51.3^\circ)
\end{array}
$ & $5.11$ & 296

\\

$29$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.2^\circ,51.4^\circ)
\end{array}
$ & $5.16$ & 5

\\

$30$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.2^\circ,51.4^\circ)
\end{array}
$ & $5.16$ & 5

\\

$31$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.2^\circ,51.5^\circ)
\end{array}
$ & $5.29$ & 38

\\

$32$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.2^\circ,51.7^\circ)
\end{array}
$ & $5.31$ & 343

\\

$33$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.31$ & 83

\\

$34$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.6^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.31$ & 81

\\

$35$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.7^\circ,0.1^\circ,51.5^\circ)
\end{array}
$ & $5.32$ & 143

\\

$36$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(32.9^\circ,0.2^\circ,51.6^\circ)
\end{array}
$ & $5.33$ & 17

\\

$37$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(32.9^\circ,0.2^\circ,51.6^\circ)
\end{array}
$ & $5.33$ & 17

\\

$38$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.1^\circ,51.7^\circ)
\end{array}
$ & $5.33$ & 17

\\

$39$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.1^\circ,51.7^\circ)
\end{array}
$ & $5.33$ & 33

\\

$40$ & $

\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.2^\circ,0.1^\circ,51.7^\circ)
\end{array}
$ & $5.37$ & 17

\\

$41$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.1^\circ,0.0^\circ,51.8^\circ)
\end{array}
$ & $5.47$ & 26

\\

$42$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.1^\circ,0.0^\circ,51.8^\circ)
\end{array}
$ & $5.47$ & 17

\\

$43$ & $

\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.2^\circ,51.8^\circ)
\end{array}
$ & $5.48$ & 5

\\

$44$ & $

\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.3^\circ,0.2^\circ,51.8^\circ)
\end{array}
$ & $5.48$ & 14

\\

$45$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.3^\circ,51.3^\circ)
\end{array}
$ & $5.66$ & 18

\\

$46$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.9^\circ,0.7^\circ,51.5^\circ)
\end{array}
$ & $5.84$ & 5

\\

$47$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.7^\circ,51.5^\circ)
\end{array}
$ & $5.96$ & 5

\\

$48$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(33.7^\circ,0.1^\circ,51.9^\circ)
\end{array}
$ & $5.98$ & 9

\\

$49$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.4^\circ,52.0^\circ)
\end{array}
$ & $6.02$ & 34

\\

$50$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(33.5^\circ,0.4^\circ,52.0^\circ)
\end{array}
$ & $6.02$ & 26

\\

$51$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.8^\circ,0.3^\circ,51.9^\circ)
\end{array}
$ & $6.19$ & 86

\\

$52$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.8^\circ,0.3^\circ,51.9^\circ)
\end{array}
$ & $6.19$ & 87

\\

$53$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(33.8^\circ,0.3^\circ,51.9^\circ)
\end{array}
$ & $6.19$ & 108

\\

$54$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.4^\circ,0.1^\circ,51.1^\circ)
\end{array}
$ & $6.26$ & 14

\\

$55$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.4^\circ,0.1^\circ,51.1^\circ)
\end{array}
$ & $6.26$ & 14

\\

$56$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(32.5^\circ,0.2^\circ,52.0^\circ)
\end{array}
$ & $6.44$ & 79

\\

$57$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(32.5^\circ,0.2^\circ,52.0^\circ)
\end{array}
$ & $6.44$ & 34

\\

$58$ & $

\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(34.2^\circ,0.7^\circ,51.5^\circ)
\end{array}
$ & $6.46$ & 5

\\

$59$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.2^\circ,52.0^\circ)
\end{array}
$ & $6.59$ & 5

\\

$60$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.4^\circ,52.0^\circ)
\end{array}
$ & $6.77$ & 5

\\

$61$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.2^\circ,52.2^\circ)
\end{array}
$ & $7.12$ & 18

\\

$62$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.2^\circ,52.2^\circ)
\end{array}
$ & $7.12$ & 18

\\

$63$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(34.0^\circ,0.2^\circ,52.2^\circ)
\end{array}
$ & $7.12$ & 18

\\

$64$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.1^\circ,0.2^\circ,52.2^\circ)
\end{array}
$ & $7.25$ & 17

\\

$65$ & $

\begin{array}{c}
(\pi ,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(34.5^\circ,0.3^\circ,51.8^\circ)
\end{array}
$ & $7.84$ & 9

\\

$66$ & $

\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(34.5^\circ,0.3^\circ,51.8^\circ)
\end{array}
$ & $7.84$ & 9

\\

$67$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.9^\circ,0.4^\circ,51.8^\circ)
\end{array}
$ & $9.31$ & 26

\\

$68$ & $

\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(34.9^\circ,0.4^\circ,51.8^\circ)
\end{array}
$ & $9.31$ & 31

\\

$69$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(34.9^\circ,0.4^\circ,51.8^\circ)
\end{array}
$ & $9.31$ & 26

\\

$70$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,\pi ,\pi )
\end{array}
$ & $
\begin{array}{c}
(0,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(34.9^\circ,0.4^\circ,51.8^\circ)
\end{array}
$ & $9.31$ & 31

\\

$71$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(35.3^\circ,0.3^\circ,51.3^\circ)
\end{array}
$ & $10.73$ & 17

\\

$72$ & $

\begin{array}{c}
(0,0,0)
\end{array}
$ & $
\begin{array}{c}
(\pi ,0,0,0)
\end{array}
$ & $
\begin{array}{c}
(0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(0,0,\pi ,0)
\end{array}
$ & $
\begin{array}{c}
(35.3^\circ,0.3^\circ,51.3^\circ)
\end{array}
$ & $10.73$ & 17

\\\hline
\multicolumn{8}{c}{}\vspace{-.15cm}\\
\caption{Supplementary information for \Tab~\ref{tab:seesawtextures} ($\varphi^{D'}_{1,2,3}=\alpha^{D}_{1,2}=0$) (see text).}
\label{tab:seesawtexturesphases}
\end{longtable}
